Novel models of computation from novel physical substrates: a bosonic example

Unconventional physical computing is producing many novel and exotic devices that can potentially be used in a computational mode. Currently, these tend to be used to implement traditional models of computation, such as boolean logic circuits, or neuromorphic approaches. This runs the risk of failing to exploit the devices to their full potential. Here we describe a methodology for deriving a model of computation and domain specific language more closely matched to a given physical device's capabilities, and illustrate it with a case study of bosonic computing as implemented by a physical multi-component interferometer.

==> figures/compcycle.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[font=\sffamily]

\node[model] (ModP0) at (0,0) {$\mathbf{p}$};
\node[model] (ModP1) at ($(ModP0)+(6,0)$) {$\mathbf{p'}$};
\draw[-{Stealth[scale=1.3]}] (ModP0) -- node [above] {$\mathbf{\widehat{H}}$} (ModP1);


\node[model] (ModA0) at (0,2) {$m_\mathbf{p}$};
\node[model] (ModA1) at ($(ModP1)+(0,2)$) {$m_\mathbf{p'} =_\epsilon m_\mathbf{p}'$};
\draw[-{Stealth[scale=1.3]},dashed] (ModA0) -- node [above] {$C$} (ModA1);
\draw[-{Stealth[scale=1.3]}] (ModA0) -- node[left, near start] {$\widetilde{\mathcal{R}}$} (ModP0);
\draw[-{Stealth[scale=1.3]}] (ModP1) -- node[right, near start] {$\mathcal{R}$} (ModA1);


\end{tikzpicture}
}

==> figures/compcyclelayers.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[font=\sffamily]

\node[level] (M0) at (0,0) {M0};
\node[model] (ModP0) at ($(M0)+(3,0)$) {$\mathbf{\widehat{H}}: \mathbf{p} \shortrightarrow \mathbf{p}'$};
\node[model] (ModR0) at ($(ModP0)+(5,0)$) {$\widetilde{\mathcal{R}}:m_\mathbf{p}\shortrightarrow \mathbf{p} ; \mathcal{R}:\mathbf{p}'\shortrightarrow m_\mathbf{p'}$};
\node[model] (ModC0) at ($(ModR0)+(5,0)$) {$C: m_\mathbf{p} \shortrightarrow m_\mathbf{p}'$};
\draw[->] (ModR0) -- node [above, near start] {links} (ModP0);
\draw[->] (ModR0) -- node [above, near start] {links} (ModC0);

\node[level] (M1) at ($(M0)+(0,2)$) {M1};
\node[model,m1] (ModP1) at ($(ModP0)+(0,2)$) {mathematical\\model};
\node[model,m1] (ModR1) at ($(ModR0)+(0,2)$) {representation\\model};
\node[model,m1] (ModC1) at ($(ModC0)+(0,2)$) {program};
\draw[->] (ModR1) -- node [above, near start] {uses} (ModP1);
\draw[->] (ModR1) -- node [above, near start] {uses} (ModC1);
\draw[->,dashed] (ModP0) -- node[left, near start] {physical instance} (ModP1);
\draw[->,dashed] (ModR0) -- node[left, near start] {instances} (ModR1);
\draw[->,dashed] (ModC0) -- node[left, near start] {computed instance} (ModC1);

\node[level] (M2) at ($(M1)+(0,2)$) {M2};
\node[lang,m2] (LangP2) at ($(ModP1)+(0,2)$) {mathematical\\language};
\node[lang,m2] (LangR2) at ($(ModR1)+(0,2)$) {representation\\language};
\node[lang,m2] (LangC2) at ($(ModC1)+(0,2)$) {programming\\language};
\draw[->] (LangR2) -- node [above, near start] {uses} (LangP2);
\draw[->] (LangR2) -- node [above, near start] {uses} (LangC2);
\draw[->,dashed] (ModP1) -- node[right, near start] {~written in} (LangP2);
\draw[->,dashed] (ModR1) -- node[right, near start] {~written in} (LangR2);
\draw[->,dashed] (ModC1) -- node[right, near start] {~written in} (LangC2);


\end{tikzpicture}
}

==> figures/dslhw.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[font=\sffamily]

\node[level] (M0) at (0,0) {M0};
\node[model] (ModC0) at ($(M0)+(3,0)$) {sw execution};
\node[model] (ModIf0) at ($(ModC0)+(10,0)$) {hw device run};
\draw[->] (ModC0) -- node[below, near start] {calls} (ModIf0);

\node[level] (M1) at ($(M0)+(0,2)$) {M1};
\node[lang,m1] (LangDSL1) at ($(M1)+(3,0)$) {DSL program};
\node[lang,m1] (LangPy1) at ($(LangDSL1)+(5,0)$) {PyBos-Runner fwk};
\node[lang,m1] (LangIf1) at ($(LangPy1)+(5,0)$) {device program};
\draw[<-] (LangPy1) -- node [below, near end] {~~imports} (LangDSL1);
\draw[->] (LangPy1) -- node[below, near start] {calls} (LangIf1);
\draw[->,dashed] (ModC0) -- node[left, near start] {instance} (LangDSL1);
\draw[->,dashed] (ModIf0) -- node[left, near start] {instance} (LangIf1);

\node[level] (M2) at ($(M1)+(0,2)$) {M2};
\node[lang,m2] (LangDSL2) at ($(M2)+(3,0)$) {DSL};
\node[lang,m2] (LangPy2) at ($(LangPy1)+(0,2)$) {Python language};
\node[lang,m2] (LangIf2) at ($(LangIf1)+(0,2)$) {device language};
\draw[->,dashed] (LangDSL1) -- node[left, near start] {} (LangDSL2);
\draw[->,dashed] (LangDSL1) -- node[left, near start] {written in~~} (LangPy2);
\draw[->,dashed] (LangPy1) -- node[left, near start] {} (LangPy2);
\draw[->,dashed] (LangPy1) -- node[left, near start] {written in~~} (LangIf2);
\draw[->,dashed] (LangIf1) -- node[left, near start] {written in} (LangIf2);
(LangDSL2);

\end{tikzpicture}
}

==> figures/kleppe.tex <==
\scalebox{0.85}{
\begin{tikzpicture}[font=\sffamily]

\node[level] (M0) at (0,0) {M0};
\node[model] (Mod0) at ($(M0)+(3,0)$) {System};
\node[comment] (m1comment) at ($(Mod0)+(4,0)$) {e.g. executing code,\\running interferometer};

\node[level] (M1) at ($(M0)+(0,2)$) {M1};
\node[model,m1] (Mod1) at ($(Mod0)+(0,2)$) {Model};
\draw[->,dashed] (Mod0) -- node[left] {instance} (Mod1);
\node[comment] (m1comment) at ($(Mod1)+(4,0)$) {e.g. set of equations,\\program code};

\node[level] (M2) at ($(M1)+(0,2)$) {M2};
\node[model,m2] (Mod2) at ($(Mod1)+(0,2)$) {Metamodel};
\node[lang,m2] (Lang2) at ($(Mod2)+(5,0)$) {Language};
\draw[->] (Mod2) -- node[above] {defines} (Lang2);
\draw[->,dashed] (Mod1) -- node[left] {instance} (Mod2);
\draw[->,dashed] (Mod1) -- node[right] {~written in} (Lang2);
\node[comment] (m2comment) at ($(Lang2)+(4,0)$) {e.g. UML, calculus,\\Python, DSL};

\node[level] (M3) at ($(M2)+(0,2)$) {M3};
\node[model,m3] (Mod3) at ($(Mod2)+(0,2)$) {Metametamodel};
\node[lang,m3] (Lang3) at ($(Lang2)+(0,2)$) {Metalanguage};
\draw[->] (Mod3) -- node[above] {defines} (Lang3);
\draw[->,dashed] (Mod2) -- node[left] {instance} (Mod3);
\draw[->,dashed] (Mod2) -- node[right] {~written in} (Lang3);
\node[comment] (m3comment) at ($(Lang3)+(4,0)$) {e.g. MOF, EBNF,\\category theory};


\end{tikzpicture}
}

==> figures/metafig.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[font=\sffamily]

\node[level] (M0) at (0,0) {M0};
\node[model] (Mod0) at ($(M0)+(3,0)$) {System};
\node[lang] (Lang0) at ($(Mod0)+(5,0)$) {Observation};
\draw[->] (Mod0) -- node[below] {outputs} (Lang0);

\node[level] (M1) at ($(M0)+(0,2)$) {M1};
\node[model,m1] (Mod1) at ($(Mod0)+(0,2)$) {Model};
\node[lang,m1] (Lang1) at ($(Lang0)+(0,2)$) {Program};
\node[set,m1] (Set1) at ($(Lang1)+(5,0)$) {$\mathbb{P}$ Observation};
\draw[->] (Mod1) -- node[above] {defines} (Lang1);
\draw[<->] (Lang1) -- node[above] {$\equiv$} (Set1);
\draw[->,dashed] (Mod0) -- node[left] {instance} (Mod1);
\draw[->,dashed] (Mod0) -- node[right] {~run of} (Lang1);
\draw[->,dashed] (Lang0) -- node[left] {$\in~~$} (Set1);

\node[level] (M2) at ($(M1)+(0,2)$) {M2};
\node[model,m2] (Mod2) at ($(Mod1)+(0,2)$) {Metamodel};
\node[lang,m2] (Lang2) at ($(Lang1)+(0,2)$) {Language};
\node[set,m2] (Set2) at ($(Set1)+(0,2)$) {$\mathbb{P}$ Program};
\draw[->] (Mod2) -- node[above] {defines} (Lang2);
\draw[<->] (Lang2) -- node[above] {$\equiv$} (Set2);
\draw[->,dashed] (Mod1) -- node[left] {instance} (Mod2);
\draw[->,dashed] (Mod1) -- node[right] {~written in} (Lang2);
\draw[->,dashed] (Lang1) -- node[left] {$\in~~$} (Set2);

\node[level] (M3) at ($(M2)+(0,2)$) {M3};
\node[model,m3] (Mod3) at ($(Mod2)+(0,2)$) {Metametamodel};
\node[lang,m3] (Lang3) at ($(Lang2)+(0,2)$) {Metalanguage};
\node[set,m3] (Set3) at ($(Set2)+(0,2)$) {$\mathbb{P}$ Language};
\draw[->] (Mod3) -- node[above] {defines} (Lang3);
\draw[<->] (Lang3) -- node[above] {$\equiv$} (Set3);
\draw[->,dashed] (Mod2) -- node[left] {instance} (Mod3);
\draw[->,dashed] (Mod2) -- node[right] {~written in} (Lang3);
\draw[->,dashed] (Lang2) -- node[left] {$\in~~$} (Set3);


\end{tikzpicture}
}

==> figures/pybosfwk.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[font=\sffamily]

\node[level] (M0) at (0,0) {M0};
\node[model] (ModC0) at ($(M0)+(3,0)$) {execution};

\node[level] (M1) at ($(M0)+(0,2)$) {M1};
\node[lang,m1] (LangDSL1) at ($(M1)+(3,0)$) {DSL program};
\node[lang,m1] (LangPy1) at ($(LangDSL1)+(5,0)$) {PyBos-Sampler fwk};
\draw[->] (LangDSL1) -- node [below, near start, xshift=1mm] {imports} (LangPy1);
\draw[->,dashed] (ModC0) -- node[left, near start] {instance} (LangDSL1);

\node[level] (M2) at ($(M1)+(0,2)$) {M2};
\node[lang,m2] (LangDSL2) at ($(M2)+(3,0)$) {DSL};
\node[lang,m2] (LangPy2) at ($(LangPy1)+(0,2)$) {Python language};
\draw[->,dashed] (LangDSL1) -- node[left, near start] {} (LangDSL2);
\draw[->,dashed] (LangDSL1) -- node[left, near start] {written in~~} (LangPy2);
\draw[->,dashed] (LangPy1) -- node[left, near start] {written in} (LangPy2);


\end{tikzpicture}
}
